Suppressing Electroweak Precision Observables in 5D Warped Models

We elaborate on a recently proposed mechanism to suppress large contributions to the electroweak precision observables in five dimensional (5D) warped models, without the need for an extended 5D gauge sector. The main ingredient is a modification of the AdS metric in the vicinity of the infrared (IR) brane corresponding to a strong deviation from conformality in the IR of the 4D holographic dual. We compute the general low energy effective theory of the 5D warped Standard Model, emphasizing additional IR contributions to the wave function renormalization of the light Higgs mode. We also derive expressions for the S and T parameters as a function of a generic 5D metric and zero-mode wave functions. We give an approximate formula for the mass of the radion that works even for strong deviation from the AdS background. We proceed to work out the details of an explicit model and derive bounds for the first KK masses of the various bulk fields. The radion is the lightest new particle although its mass is already at about 1/3 of the mass of the lightest resonances, the KK states of the gauge bosons. We examine carefully various issues that can arise for extreme choices of parameters such as the possible reintroduction of the hierarchy problem, the onset of nonperturbative physics due to strong IR curvature or the creation of new hierarchies near the Planck scale. We conclude that a KK scale of 1 TeV is compatible with all these constraints.

==> L1-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/L1-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyleB}{\footnotesize}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a01}[cc][cc]{\PFGstyleB $0.1$}%
\psfrag{a02}[cc][cc]{\PFGstyleB $0.2$}%
\psfrag{a03}[cc][cc]{\PFGstyleB $0.3$}%
\psfrag{a04}[cc][cc]{\PFGstyleB $0.4$}%
\psfrag{a05}[cc][cc]{\PFGstyleB $0.5$}%
\psfrag{a06}[cc][cc]{\PFGstyleB $0.6$}%
\psfrag{a07}[cc][cc]{\PFGstyleB $0.7$}%
\psfrag{a08}[cc][cc]{\PFGstyleB $0.8$}%
\psfrag{kymys}[Bc][Bc]{\PFGstyle $k(y_s - y)$}%
\psfrag{LyLAdS}[Bc][Bc]{\PFGstyle $k L(y)$}%
\psfrag{Nu}[bc][bc]{\PFGstyle $\nu $}%
\psfrag{S00}[tc][tc]{\PFGstyle $0.0$}%
\psfrag{Sm02}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{Sm04}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{Sm06}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{Sm08}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{Sm10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{W08}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{W10}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W12}[cr][cr]{\PFGstyle $1.2$}%
\psfrag{W14}[cr][cr]{\PFGstyle $1.4$}%
\psfrag{W16}[cr][cr]{\PFGstyle $1.6$}%
\psfrag{W18}[cr][cr]{\PFGstyle $1.8$}%
\psfrag{W20}[cr][cr]{\PFGstyle $2.0$}%
\psfrag{W06}[cr][cr]{\PFGstyle $0.6$}%


==> M5k-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/M5k-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{E11}[cl][cl]{\PFGstyle $1.0$}%
\psfrag{E1}[cl][cl]{\PFGstyle $0.1$}%
\psfrag{E21}[cl][cl]{\PFGstyle $2.0$}%
\psfrag{E2}[cl][cl]{\PFGstyle $0.2$}%
\psfrag{E5}[cl][cl]{\PFGstyle $0.5$}%
\psfrag{k}[cl][cr]{\PFGstyle $k~~~~\rho$}%
\psfrag{kL1}[Bc][Bc]{\PFGstyle $kL_1$}%
\psfrag{M5}[cc][cc]{\PFGstyle $M_5$}%
\psfrag{mK1018GeV}[cc][cc]{\PFGstyle $M_5,k~(10^{18}\cdot\mathrm{GeV})$}%
\psfrag{mKem35TeV}[cc][bc]{\PFGstyle $\rho~(\mathrm{TeV})$}%
\psfrag{S02}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S03}[tc][tc]{\PFGstyle $0.3$}%
\psfrag{S04}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{S05}[tc][tc]{\PFGstyle $0.5$}%
\psfrag{S06}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S07}[tc][tc]{\PFGstyle $0.7$}%
\psfrag{S08}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{W01}[cr][cr]{\PFGstyle $0.1$}%
\psfrag{W02}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W05}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{W10}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W20}[cr][cr]{\PFGstyle $2.0$}%
\psfrag{yNumberForA}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{yNumberForB}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{yNumberForC}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{yNumberFor}[cr][cr]{\PFGstyle $0.1$}%
\psfrag{yNumberForD}[cr][cr]{\PFGstyle $2.0$}%
\psfrag{yNumberForE}[cr][cr]{\PFGstyle $5.0$}%
\psfrag{yNumberForF}[cr][cr]{\PFGstyle $10.0$}%
\psfrag{yNumberForG}[cr][cr]{\PFGstyle $20.0$}%
\psfrag{yNumberForH}[cr][cr]{\PFGstyle $50.0$}%
%

==> WY-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/WY-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{kL1}[Bc][Bc]{\PFGstyle $kL_1$}%
\psfrag{S02}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S04}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{S06}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S08}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{W005}[cr][cr]{\PFGstyle $0.05$}%
\psfrag{W010}[cr][cr]{\PFGstyle $0.10$}%
\psfrag{W020}[cr][cr]{\PFGstyle $0.20$}%
\psfrag{W050}[cr][cr]{\PFGstyle $0.50$}%
\psfrag{W100}[cr][cr]{\PFGstyle $1.00$}%
\psfrag{W104Y104}[bc][bc]{\PFGstyle $10^4 W$}%
\psfrag{W200}[cr][cr]{\PFGstyle $2.00$}%
\psfrag{W500}[cr][cr]{\PFGstyle $5.00$}%
\psfrag{yNumberForA}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{yNumberForB}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{yNumberForC}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{yNumberFor}[cr][cr]{\PFGstyle $0.1$}%
\psfrag{yNumberForD}[cr][cr]{\PFGstyle $2.0$}%
\psfrag{yNumberForE}[cr][cr]{\PFGstyle $5.0$}%
\psfrag{yNumberForF}[cr][cr]{\PFGstyle $10.0$}%
\psfrag{yNumberForG}[cr][cr]{\PFGstyle $20.0$}%
\psfrag{yNumberForH}[cr][cr]{\PFGstyle $50.0$}%
%


==> Z1-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/Z1-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyleB}{\footnotesize}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a07}[cc][cc]{\PFGstyleB $0.7$}%
\psfrag{a05}[cc][cc]{\PFGstyleB $0.5$}%
\psfrag{a10}[cc][cc]{\PFGstyleB $1.0$}%
\psfrag{a15}[cc][cc]{\PFGstyleB $1.5$}%
\psfrag{a30}[cc][cc]{\PFGstyleB $3.0$}%
\psfrag{a50}[cc][cc]{\PFGstyleB $5.0$}%
\psfrag{kCDelta}[bc][bc]{\PFGstyle $k\Delta$}%
\psfrag{LogZ}[Bc][Bc]{\PFGstyle $\log_{10}(Z)$}%
\psfrag{Z}[Bc][Bc]{\PFGstyle $Z$}%
\psfrag{Nu}[Bc][Bc]{\PFGstyle $\nu$}%
\psfrag{S06}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S08}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $1.2$}%
\psfrag{S14}[tc][tc]{\PFGstyle $1.4$}%
\psfrag{S16}[tc][tc]{\PFGstyle $1.6$}%
\psfrag{S18}[tc][tc]{\PFGstyle $1.8$}%
\psfrag{S20}[tc][tc]{\PFGstyle $2.0$}%
\psfrag{W18}[cr][cr]{\PFGstyle $1.8$}%
\psfrag{W16}[cr][cr]{\PFGstyle $1.6$}%
\psfrag{W14}[cr][cr]{\PFGstyle $1.4$}%
\psfrag{W12}[cr][cr]{\PFGstyle $1.2$}%
\psfrag{W08}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{W10}[cr][cr]{\PFGstyle $1.0$}%
%


==> Z2-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/Z2-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\footnotesize}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a00}[cc][cc]{\PFGstyleB $0.0$}%
\psfrag{a05}[cc][cc]{\PFGstyleB $0.5$}%
\psfrag{a10}[cc][cc]{\PFGstyleB $1.0$}%
\psfrag{a15}[cc][cc]{\PFGstyleB $1.5$}%
\psfrag{a20}[cc][cc]{\PFGstyleB $2.0$}%
\psfrag{a07}[cc][cc]{\PFGstyleB $0.7$}%
\psfrag{a30}[cc][cc]{\PFGstyleB $3.0$}%
\psfrag{a50}[cc][cc]{\PFGstyleB $5.0$}%
\psfrag{a}[bc][bc]{\PFGstyle $a$}%
\psfrag{Z}[Bc][Bc]{\PFGstyle $Z$}%
\psfrag{m05}[cc][cc]{\PFGstyleB $-0.5$}%
\psfrag{Nu}[Bc][Bc]{\PFGstyle $\nu $}%
\psfrag{S06}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S08}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $1.2$}%
\psfrag{S14}[tc][tc]{\PFGstyle $1.4$}%
\psfrag{S16}[tc][tc]{\PFGstyle $1.6$}%
\psfrag{S18}[tc][tc]{\PFGstyle $1.8$}%
\psfrag{S20}[tc][tc]{\PFGstyle $2.0$}%
\psfrag{W20}[cr][cr]{\PFGstyle $2.0$}%
\psfrag{W21}[cr][cr]{\PFGstyle $2.1$}%
\psfrag{W22}[cr][cr]{\PFGstyle $2.2$}%
\psfrag{W23}[cr][cr]{\PFGstyle $2.3$}%
\psfrag{W24}[cr][cr]{\PFGstyle $2.4$}%
\psfrag{W25}[cr][cr]{\PFGstyle $2.5$}%
\psfrag{W26}[cr][cr]{\PFGstyle $2.6$}%
\psfrag{W27}[cr][cr]{\PFGstyle $2.7$}%
\psfrag{W28}[cr][cr]{\PFGstyle $2.8$}%
%


==> boundsall-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/boundsall-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\small}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{BoxmKKTeV}[tc][Bc]{\PFGstyle $m_{\mathrm{KK}}~(\mathrm{TeV})$}%
\psfrag{gauge}[cc][cc]{\PFGstyleB $\text{gauge}$}%
\psfrag{graviton}[cc][cc]{\PFGstyleB $\text{graviton}$}%
%%%\psfrag{Higgspseud}[cc][cc]{\PFGstyleB $\text{Higgs $\&$ pseudoscalar}$pseudoscalar}%
\psfrag{Higgs}[cc][cc]{\PFGstyleB $\text{Higgs}$}%
%%%\psfrag{pseudoscal}[cc][cc]{\PFGstyleB $\text{pseudoscalar}$}%
\psfrag{LBoxLAdS}[Bc][cc]{\PFGstyle $kL_1$}%
\psfrag{radion}[cc][cc]{\PFGstyleB $\text{radion}$}%
\psfrag{S2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S3}[tc][tc]{\PFGstyle $0.3$}%
\psfrag{S4}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{S5}[tc][tc]{\PFGstyle $0.5$}%
\psfrag{S6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S7}[tc][tc]{\PFGstyle $0.7$}%
\psfrag{S8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W21}[cr][cr]{\PFGstyle $2$}%
\psfrag{W41}[cr][cr]{\PFGstyle $4$}%
\psfrag{W61}[cr][cr]{\PFGstyle $6$}%
\psfrag{W81}[cr][cr]{\PFGstyle $8$}%
\psfrag{W12}[cr][cr]{\PFGstyle $10$}%
%


==> boundsnu-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/boundsnu-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{\footnotesize}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{Delta01}[cl][cc]{\PFGstyle $\delta=0.1$}%
\psfrag{Delta10}[cl][cc]{\PFGstyle $\delta=1$}%
\psfrag{LLAdS}[Bc][Bc]{\PFGstyle $kL_1$}%
\psfrag{mTeV}[tc][cc]{\PFGstyle $m_{\mathrm{KK}}~(\mathrm{TeV})$}%
\psfrag{Nu}[Bc][Bc]{\PFGstyle $\nu $}%
\psfrag{S11}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S151}[tc][tc]{\PFGstyle $1.5$}%
\psfrag{S21}[tc][tc]{\PFGstyle $2.0$}%
\psfrag{S251}[tc][tc]{\PFGstyle $2.5$}%
\psfrag{S31}[tc][tc]{\PFGstyle $3.0$}%
\psfrag{S5}[tc][tc]{\PFGstyle $0.5$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W71}[cr][cr]{\PFGstyle $7$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1$}%
\psfrag{W21}[cr][cr]{\PFGstyle $2$}%
\psfrag{W31}[cr][cr]{\PFGstyle $3$}%
\psfrag{W41}[cr][cr]{\PFGstyle $4$}%
\psfrag{W51}[cr][cr]{\PFGstyle $5$}%
\psfrag{W61}[cr][cr]{\PFGstyle $6$}%
\psfrag{a02}[cc][cc]{\PFGstyleB $0.2$}%
\psfrag{a04}[cc][cc]{\PFGstyleB $0.4$}%
\psfrag{a06}[cc][cc]{\PFGstyleB $0.6$}%
\psfrag{a08}[cc][cc]{\PFGstyleB $0.8$}%
\psfrag{a1}[cc][cc]{\PFGstyleB $1$}%
%


==> delta1-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/figs/delta1-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a}[bc][bc]{\PFGstyle $a$}%
\psfrag{Delta01}[cc][cc]{\PFGstyle $\text{$\delta $=0.1}$}%
\psfrag{Delta10}[cc][cc]{\PFGstyle $\text{$\delta $=10}$}%
\psfrag{Delta1}[cc][cc]{\PFGstyle $\text{$\delta $=1}$}%
\psfrag{Nu}[Bc][Bc]{\PFGstyle $\nu $}%
\psfrag{S06}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S08}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S12}[tc][tc]{\PFGstyle $1.2$}%
\psfrag{S14}[tc][tc]{\PFGstyle $1.4$}%
\psfrag{S16}[tc][tc]{\PFGstyle $1.6$}%
\psfrag{S18}[tc][tc]{\PFGstyle $1.8$}%
\psfrag{S20}[tc][tc]{\PFGstyle $2.0$}%
\psfrag{W20}[cr][cr]{\PFGstyle $2.0$}%
\psfrag{W21}[cr][cr]{\PFGstyle $2.1$}%
\psfrag{W22}[cr][cr]{\PFGstyle $2.2$}%
\psfrag{W23}[cr][cr]{\PFGstyle $2.3$}%
\psfrag{W24}[cr][cr]{\PFGstyle $2.4$}%
\psfrag{W25}[cr][cr]{\PFGstyle $2.5$}%
%

==> delta2-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/delta2-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{Delta01}[cc][cc]{\PFGstyle $\text{$\delta $=0.1}$}%
\psfrag{Delta10}[cc][cc]{\PFGstyle $\text{$\delta $=10}$}%
\psfrag{Delta1}[cc][cc]{\PFGstyle $\text{$\delta $=1}$}%
\psfrag{kCDelta}[bc][bc]{\PFGstyle $k\Delta$}%
\psfrag{Nu}[Bc][Bc]{\PFGstyle $\nu $}%
\psfrag{S09}[tc][tc]{\PFGstyle $0.9$}%
\psfrag{S10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S11}[tc][tc]{\PFGstyle $1.1$}%
\psfrag{S12}[tc][tc]{\PFGstyle $1.2$}%
\psfrag{S13}[tc][tc]{\PFGstyle $1.3$}%
\psfrag{S14}[tc][tc]{\PFGstyle $1.4$}%
\psfrag{W00}[cr][cr]{\PFGstyle $0.0$}%
\psfrag{W02}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{W04}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{W06}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{W08}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{W10}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W12}[cr][cr]{\PFGstyle $1.2$}%
%


==> ellipse-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/ellipse-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
\providecommand{\PFGstyleB}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a08}[cc][cc]{\PFGstyle $0.8$}%
\psfrag{a13}[cc][cc]{\PFGstyle $1/3$}%
\psfrag{a14}[cc][cc]{\PFGstyle $1/4$}%
\psfrag{a15A}[cc][cc]{\PFGstyle $1.5$}%
\psfrag{a15}[cc][cc]{\PFGstyle $1/5$}%
\psfrag{a1}[cc][cc]{\PFGstyleB $1$}%
\psfrag{a30}[cc][cc]{\PFGstyle $3.0$}%
\psfrag{a75}[cc][cc]{\PFGstyle $7.5$}%
\psfrag{mKKTeV}[cc][cc]{\PFGstyle $m_{\mathrm{KK}}~(\mathrm{TeV})$}%
\psfrag{L1k}[cc][cc]{\PFGstyle $~~~~kL_1:$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S15}[tc][tc]{\PFGstyle $ $}%
\psfrag{S1}[tc][tc]{\PFGstyle $0.10$}%
\psfrag{S25}[tc][tc]{\PFGstyle $ $}%
\psfrag{S2}[tc][tc]{\PFGstyle $0.20$}%
\psfrag{S3}[tc][tc]{\PFGstyle $0.30$}%
\psfrag{S5m1}[tc][tc]{\PFGstyle $ $}%
\psfrag{Sm15}[tc][tc]{\PFGstyle $ $}%
\psfrag{Sm1}[tc][tc]{\PFGstyle $-0.10$}%
\psfrag{Sm25}[tc][tc]{\PFGstyle $ $}%
\psfrag{Sm2}[tc][tc]{\PFGstyle $-0.20$}%
\psfrag{Sm3}[tc][tc]{\PFGstyle $-0.30$}%
\psfrag{Sm5m1}[tc][tc]{\PFGstyle $ $}%
\psfrag{S}[tc][tc]{\PFGstyle $S$}%
\psfrag{T}[bc][bc]{\PFGstyle $T$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W15}[cr][cr]{\PFGstyle $0.15$}%
\psfrag{W1}[cr][cr]{\PFGstyle $0.10$}%
\psfrag{W25}[cr][cr]{\PFGstyle $0.25$}%
\psfrag{W2}[cr][cr]{\PFGstyle $0.20$}%
\psfrag{W3}[cr][cr]{\PFGstyle $0.30$}%
\psfrag{W5m1}[cr][cr]{\PFGstyle $0.05$}%
\psfrag{Wm15}[cr][cr]{\PFGstyle $-0.15$}%
\psfrag{Wm1}[cr][cr]{\PFGstyle $-0.10$}%
\psfrag{Wm25}[cr][cr]{\PFGstyle $-0.25$}%
\psfrag{Wm2}[cr][cr]{\PFGstyle $-0.20$}%
\psfrag{Wm3}[cr][cr]{\PFGstyle $-0.30$}%
\psfrag{Wm5m1}[cr][cr]{\PFGstyle $-0.05$}%
%


==> higgsft-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/higgsft-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{LBoxLAdS}[tc][Bc]{\PFGstyle $kL_1$}%
\psfrag{M1ma}[bc][bc]{\PFGstyle $(M_1/k - a)$}%
\psfrag{S02}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S04}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{S06}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S08}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S10}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{WDisplayFoA}[cr][cr]{\PFGstyle $10^{-2}$}%
\psfrag{WDisplayFoB}[cr][cr]{\PFGstyle $10^{-1}$}%
\psfrag{WDisplayFoC}[cr][cr]{\PFGstyle $10^0$}%
\psfrag{WDisplayFo}[cr][cr]{\PFGstyle $10^{-3}$}%
\psfrag{WDisplayFoD}[cr][cr]{\PFGstyle $10^1$}%
%


==> minbounds-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/figs/minbounds-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{Delta01}[cl][cc]{\PFGstyle $\delta=0.1$}%
\psfrag{Delta10}[cl][cc]{\PFGstyle $\delta=1$}%
\psfrag{LLAdS}[Bc][Bc]{\PFGstyle $kL_1$}%
\psfrag{mfTeV}[tc][bc]{\PFGstyle $m_{\mathrm{KK}}~(\mathrm{TeV})$}%
\psfrag{S11}[tc][tc]{\PFGstyle $1.0$}%
\psfrag{S2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{S3}[tc][tc]{\PFGstyle $0.3$}%
\psfrag{S4}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{S5}[tc][tc]{\PFGstyle $0.5$}%
\psfrag{S6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{S7}[tc][tc]{\PFGstyle $0.7$}%
\psfrag{S8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{S9}[tc][tc]{\PFGstyle $0.9$}%
\psfrag{S}[cc][cc]{\PFGstyle $S$}%
\psfrag{T}[cc][cc]{\PFGstyle $T$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W71}[cr][cr]{\PFGstyle $7$}%
\psfrag{W11}[cr][cr]{\PFGstyle $1$}%
\psfrag{W21}[cr][cr]{\PFGstyle $2$}%
\psfrag{W31}[cr][cr]{\PFGstyle $3$}%
\psfrag{W41}[cr][cr]{\PFGstyle $4$}%
\psfrag{W51}[cr][cr]{\PFGstyle $5$}%
\psfrag{W61}[cr][cr]{\PFGstyle $6$}%
%

